ProtoS-ViT: Visual foundation models for sparse self-explainable classifications

Prototypical networks aim to build intrinsically explainable models based on the linear summation of concepts. Concepts are coherent entities that we, as humans, can recognize and associate with a certain object or entity. However, important challenges remain in the fair evaluation of explanation quality provided by these models. This work first proposes an extensive set of quantitative and qualitative metrics which allow to identify drawbacks in current prototypical networks. It then introduces a novel architecture which provides compact explanations, outperforming current prototypical models in terms of explanation quality. Overall, the proposed architecture demonstrates how frozen pre-trained ViT backbones can be effectively turned into prototypical models for both general and domain-specific tasks, in our case biomedical image classifiers. Code is available at \url{https://github.com/hturbe/protosvit}.

==> model_schema/conv.tex <==
\begin{tikzpicture}[
    block/.style={
      rectangle, 
      draw,
      color=white,
      fill = pink,
      fill opacity=0.2,
      text width=3em, 
      text centered, 
      rounded corners, 
      minimum height=2em
    },
    line/.style={
      draw, 
      -Latex
    },
    patch/.style={
    draw,
      fill=lightgray,
      minimum size=10mm
    }
  ]
  
  % Draw rectangle for patch embedding
  \node[block, minimum width=8cm, minimum height=5cm] (frame) at (0.4,0) {};
  \node(sim)[font=\Huge] at (0.5,-2,0) {LayerNorm};
    % Define the thickness of the parenthesis
    \def\parenthwidth{0.07cm}
    % Define the height of the parenthesis
    \def\parenthheight{3.3cm}

      % Draw the left bracket
    \draw[line width=\parenthwidth, ] 
    (-3,\parenthheight-1.5cm) arc (100:260:0.5cm and \parenthheight/2);


    \node(conv31) at (-1,0.4,0)[rotate=0, scale =.9] {{\input{model_schema/conv3}}} ;
    % \node(conv32) at (-1.2,0.2,0)[rotate=0, scale =.9] {{\input{model_schema/conv3}}} ;
    \node at (0.2,0.4,0) [ scale =1] {\input{model_schema/dots}};
    \node(conv33) at (-1.5,-0.2,0)[rotate=0, scale =.9] {{\input{model_schema/conv3}}};
    \node at (-1.2,2.1,0) {\huge conv3};

    \node(sum) at (1.3,0,0)[rotate=0, scale =1.1] {{\input{model_schema/sum}}};

    \node(conv11) at (3,0.2,0)[rotate=0, scale =.9] {{\input{model_schema/conv1}}};
    % \node(conv12) at (2.8,0,0)[rotate=0, scale =.9] {{\input{model_schema/conv1}}};
    
    \node at (3.25,0.2,0) [ scale =1] {\input{model_schema/dots}};
    
    \node(conv13) at (2.5,-0.2,0)[rotate=0, scale =.9] {{\input{model_schema/conv1}}};
    \node at (2.8,1.1,0) {\huge conv1};
    
     \draw[line width=\parenthwidth, ] 
    (3.8,\parenthheight-1.5cm) arc (80:-80:0.5cm and \parenthheight/2);


    

\end{tikzpicture}


==> model_schema/conv3.tex <==

\begin{tikzpicture}[scale=1]
    % Define colors
    \definecolor{color0}{RGB}{255, 204, 229} % white or empty space
    % Calculate the total number of columns in the matrix
    \def\numcols{3}
    \fill[white] (-0.05,3.85) rectangle ++(3.2,3.2);
    % Draw the grid using nested foreach loops
    \foreach \y in {0,...,2} {
        \foreach \x in {0,...,2} {
            % Calculate the index for the current cell
            \pgfmathtruncatemacro{\index}{\y*\numcols + \x } % +1 because TikZ arrays are 1-indexed
            \fill[color0] (\x*1.05,6-\y*1.05) rectangle ++(1,1); % Flip y-axis
        }
    }
\end{tikzpicture}


==> model_schema/embedded_patches.tex <==

\begin{tikzpicture}[
    block/.style={
      rectangle, 
      draw, 
      text width=3em, 
      text centered, 
      rounded corners, 
      minimum height=2em
    },
    line/.style={
      draw, 
      -Latex
    },
    patch/.style={
    draw,
      fill=lightgray,
      minimum size=5mm
    }
  ]
  
  % Draw rectangle for patch embedding
  \node[block, minimum width=4.25cm, minimum height=1cm] (patch_array) at (0,0) {};
  
  % Draw the first grey box 0.5 cm from the left border of the rectangle
  \node[patch] (first_patch) at ([xshift=0.5cm]patch_array.west) {};
  
  % Draw the other three grey boxes to the right of the first grey box
  \foreach \x in {0,...,2}
    \node[patch, right=0.1cm of first_patch, xshift=\x*0.7cm] (patch\x) {};
  % Add ellipsis at the end of the four boxes
  %\node at ([xshift=-0.5cm]patch_array.east) {\ldots};
  % Add ellipsis at the end of the four boxes
  \node at ([xshift=0.4cm]patch2.east) {\ldots};
  \node[patch] at ([xshift=1cm]patch2.east) {};


\end{tikzpicture}


==> model_schema/max.tex <==
\begin{tikzpicture}[scale=2, 
        transform shape
        ]

\node(max) at (7,0)[ scale =1] {\input{model_schema/max_unit_dark}};
\node(max) at (6,-1)[ scale =1] {\input{model_schema/max_unit}};



\node at (6,-2)[ scale =3] {\input{model_schema/dots}};



\node(max) at (4,-3)[ scale =1] {\input{model_schema/max_unit_dark}};



\node at (4,-4)[ scale = 3] {\input{model_schema/dots}};





\node(max) at (2,-5)[ scale =1] {\input{model_schema/max_unit}};
\node(max) at (1,-6)[ scale =1] {\input{model_schema/max_unit}};
\node(max) at (0,-7)[ scale =1] {\input{model_schema/max_unit_dark}};
\end{tikzpicture}



==> model_schema/max_unit.tex <==
\begin{tikzpicture}[scale=2, transform shape]

  % Style for the transparent fill
  \tikzset{transparent fill/.style={fill=#1, fill opacity=0.1}}

  % Rear face
  \draw[transparent fill=violet] (0,0,0) -- ++(0,1,0) -- ++(1,0,0) -- ++(0,-1,0) -- cycle;
  % Bottom face
  \draw[transparent fill=violet] (0,0,0) -- ++(1,0,0) -- ++(0,0,-1) -- ++(-1,0,0) -- cycle;
  % Left face
  \draw[transparent fill=violet] (0,0,0) -- ++(0,0,-1) -- ++(0,1,0) -- ++(0,0,1) -- cycle;


  % Front face
  \draw[transparent fill=violet] (1,0,0) -- ++(0,1,0) -- ++(0,0,-1) -- ++(0,-1,0) -- cycle;
  % Top face
  \draw[transparent fill=violet] (0,1,0) -- ++(1,0,0) -- ++(0,0,-1) -- ++(-1,0,0) -- cycle;
  % Right face
  \draw[transparent fill=violet] (0,0,-1) -- ++(0,1,0) -- ++(1,0,0) -- ++(0,-1,0) -- cycle;

\end{tikzpicture}



==> model_schema/max_unit_dark.tex <==
\begin{tikzpicture}[scale=2, transform shape]

  % Style for the transparent fill
  \tikzset{transparent fill/.style={fill=#1, fill opacity=0.6}}

  % Rear face
  \draw[transparent fill=violet] (0,0,0) -- ++(0,1,0) -- ++(1,0,0) -- ++(0,-1,0) -- cycle;
  % Bottom face
  \draw[transparent fill=violet] (0,0,0) -- ++(1,0,0) -- ++(0,0,-1) -- ++(-1,0,0) -- cycle;
  % Left face
  \draw[transparent fill=violet] (0,0,0) -- ++(0,0,-1) -- ++(0,1,0) -- ++(0,0,1) -- cycle;


  % Front face
  \draw[transparent fill=violet] (1,0,0) -- ++(0,1,0) -- ++(0,0,-1) -- ++(0,-1,0) -- cycle;
  % Top face
  \draw[transparent fill=violet] (0,1,0) -- ++(1,0,0) -- ++(0,0,-1) -- ++(-1,0,0) -- cycle;
  % Right face
  \draw[transparent fill=violet] (0,0,-1) -- ++(0,1,0) -- ++(1,0,0) -- ++(0,-1,0) -- cycle;

\end{tikzpicture}


==> model_schema/model_schema.tikz <==

\begin{tikzpicture}[
      myTrapezium/.pic =
      {
        \draw [fill=encoder_color] (0,0) -- (0,\b) -- (\a,\c) -- (\a,-\c) -- (0,-\b) -- cycle ;
        \coordinate (-center) at (\a/2,0
        \coordinate (-out) at (\a,0););
      },
      myArrows/.style=
      {
        line width=1mm, 
        black,
        -{Triangle[length=1.5mm,width=3mm]},
        shorten >=2pt, 
        shorten <=2pt, 
      }
]

\usetikzlibrary{positioning, arrows.meta, calc}
% \usepackage{import}
\usetikzlibrary{positioning}
\usetikzlibrary{3d} %for including external image 
\usetikzlibrary{shapes.geometric}

\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]

\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\DcnvColor{rgb:blue,5;green,2.5;white,5}
\def\SoftmaxColor{rgb:magenta,5;black,7}
\def\SumColor{rgb:blue,5;green,15}
\definecolor{encoder_color}{RGB}{190,208,248}
\def\a{1.8}  % width of trapezium
\def\b{.9} % small height of trapezium
\def\c{1.8}  % tall height of trapezium
\def\d{0.9}


% \node[canvas is zy plane at x=-5] (temp) at (-3,0,0) {\includegraphics[width=3.5cm,height=3.5cm]{model_schema/figures/bird.jpg}};
%\node[canvas is zy plane at x=-4] (temp) at (-3,0,0) %{\includegraphics[width=4cm,height=4cm]{figures/bird_patched.pdf}};
  \node[canvas is zy plane at x=-4.4] (temp) at (-3,0,0) (image_patched) {
    \resizebox{3.5cm}{3.5cm}{\input{model_schema/patched_images.tex}}
  };

\node[trapezium,
	fill = encoder_color,
	trapezium stretches = true,
	minimum width = 3cm, 
	minimum height = .8cm,
    text width=3cm,
    text centered,
 rotate=270] (encoder) at (-6.2,0.) {Frozen self-supervised ViT $\mathcal{F}$};

\node[draw, rectangle, minimum width=3.cm, minimum height=10mm, rotate=270, fill=blue!20, rounded corners, align=center] (Projection_head) at ([xshift=1.5cm]encoder) {Projection head};


\draw[myArrows] (encoder) edge (Projection_head);
\node(embed_patches) at ([xshift=1cm]Projection_head)[rotate=270, scale =0.5] {\input{model_schema/embedded_patches}};

\node at ([yshift=1.5cm]embed_patches) {$g$};

\node(sim_operations) at ([xshift=3.4cm]embed_patches)[ scale =0.4] {\input{model_schema/similarity}};
\node at ([xshift=-0.5cm, yshift=0.8cm]sim_operations) {$p$};

% \draw[myArrows] (embed_patches) edge ([xshift=0.1cm]sim_operations);
\node(conv_operations) at ([xshift=4.5cm]sim_operations)[ scale =0.4] {\input{model_schema/conv}};


\node(node_ref) at (sim_operations){};
\draw[->, yscale=0.5, line width = 1pt] (-3.7,2.3) .. controls (-3,4) and (-2.5,4) .. (-2,1.6);
\draw[-, yscale=0.5, xshift = 5cm, line width = 1pt] (-3.6,1.3).. controls (-3.4,2.5) .. (-3,3);
\draw[->, yscale=0.5, xshift = 5cm, line width = 1pt] (-3,3) .. controls (-2.5,3.5) and (-2,3).. (-1.5,1.9);
\draw[->, yscale=0.5, xshift = 5cm, line width = 1pt] (-3,3) .. controls (-2.5,3.5) and (-0.9,3.1) .. (0,1.1);

\node[draw, rectangle, minimum width=3.cm, minimum height=10mm, rotate=270, fill=blue!20, rounded corners, align=center] (Linear_layer) at ([xshift=9cm]sim_operations) {Classification Head};

\node(max) at (7,0)[ scale =0.1] {\input{model_schema/max}};
\node at ([xshift=0.2cm,yshift=-0.6cm]max) {$h$};

\draw[myArrows] (5.8,0) -- (6.6,0) node[above, pos=0.5] {max};
\draw[myArrows] (7.4,0) -- (Linear_layer);

\node(importance_projected) at (1,-2)[ scale =0.1] {\input{model_schema/proto_importance_example}};

\draw[->, line width = 1pt, color= \DcnvColor] (0.5,-0.9) -- (-0.4,-1.2);
\draw[->, line width = 1pt, color= \DcnvColor] (1.8,-0.6) -- (1.6,-1.2);
\draw[->, line width = 1pt, color= \DcnvColor] (2.2,-0.5) -- (2.5,-1.2);

\node at (-1.4,-3) {eye};
\node at (1,-3) {foot};
\node at (3.5,-3) {wing};

\end{tikzpicture}

==> model_schema/model_schema_old.tex <==
\documentclass[border=15pt, multi, tikz]{standalone}
\usetikzlibrary{positioning,arrows.meta,calc}
\usepackage{import}
\subimport{./layers/}{init}
\begin{document}


\begin{tikzpicture}[
    myTrapezium/.pic =
      {
        \draw [fill=encoder_color] (0,0) -- (0,\b) -- (\a,\c) -- (\a,-\c) -- (0,-\b) -- cycle ;
        \coordinate (-center) at (\a/2,0);
        \coordinate (-out) at (\a,0);
      },
      myArrows/.style=
      {
        line width=2mm, 
        blue,
        -{Triangle[length=1.5mm,width=5mm]},
        shorten >=2pt, 
        shorten <=2pt,  
      },
      Box/.pic={\tikzset{/boxblock/.cd,#1}
        \tikzstyle{box}=[every edge/.append style={pic actions, densely dashed, opacity=.7},fill opacity=\opacity, pic actions,fill=\fill],
        
        \pgfmathsetmacro{\y}{\cubey*\scale}
        \pgfmathsetmacro{\z}{\cubez*\scale}
   
        %Multiple concatenated boxes
        \foreach[count=\i,%
                 evaluate=\i as \xlabel using {array({\boxlabels},\i-1)},% 
                 evaluate=\unscaledx as \k using {\unscaledx*\scale+\prev}, remember=\k as \prev (initially 0)] 
                 \unscaledx in \cubex
        {
            \pgfmathsetmacro{\x}{\unscaledx*\scale}
            \coordinate (a) at (\k-\x , \y/2 , \z/2); 
            \coordinate (b) at (\k-\x ,-\y/2 , \z/2); 
            \coordinate (c) at (\k    ,-\y/2 , \z/2); 
            \coordinate (d) at (\k    , \y/2 , \z/2); 
            \coordinate (e) at (\k    , \y/2 ,-\z/2); 
            \coordinate (f) at (\k    ,-\y/2 ,-\z/2); 
            \coordinate (g) at (\k-\x ,-\y/2 ,-\z/2); 
            \coordinate (h) at (\k-\x , \y/2 ,-\z/2); 
        
            \draw [box] 
                (d) -- (a) -- (b) -- (c) -- cycle     
                (d) -- (a) -- (h) -- (e) -- cycle
                %dotted edges
                (f) edge (g)
                (b) edge (g)
                (h) edge (g)    
            ;
            \path (b) edge ["\xlabel"',midway] (c);
            
            \xdef\LastEastx{\k} %\k persists as \LastEastx after loop 
        }%Loop ends
        \draw [box] (d) -- (e) -- (f) -- (c) -- cycle; %East face of last box     
        
        \coordinate (a1) at (0 , \y/2 , \z/2);
        \coordinate (b1) at (0 ,-\y/2 , \z/2);
        \tikzstyle{depthlabel}=[pos=0,text width=14*\z,text centered,sloped]       
        
        \path (c) edge ["\small\zlabel"',depthlabel](f); %depth label
        \path (b1) edge ["\ylabel",midway] (a1);  %height label
        
        
        \tikzstyle{captionlabel}=[text width=15*\LastEastx/\scale,text centered]       
        \path (\LastEastx/2,-\y/2,+\z/2) + (0,-25pt) coordinate (cap) 
        edge ["\textcolor{black}{ \bf \caption}"',captionlabel](cap) ; %Block caption/pic object label
         
        %Define nodes to be used outside on the pic object
        \coordinate (\name-west)   at (0,0,0) ;
        \coordinate (\name-east)   at (\LastEastx, 0,0) ;
        \coordinate (\name-north)  at (\LastEastx/2,\y/2,0);
        \coordinate (\name-south)  at (\LastEastx/2,-\y/2,0);       
        \coordinate (\name-anchor) at (\LastEastx/2, 0,0) ;
        
        \coordinate (\name-near) at (\LastEastx/2,0,\z/2);
        \coordinate (\name-far)  at (\LastEastx/2,0,-\z/2);       
        
        \coordinate (\name-nearwest) at (0,0,\z/2);
        \coordinate (\name-neareast) at (\LastEastx,0,\z/2);
        \coordinate (\name-farwest)  at (0,0,-\z/2);
        \coordinate (\name-fareast)  at (\LastEastx,0,-\z/2);
        
        \coordinate (\name-northeast) at (\name-north-|\name-east);
        \coordinate (\name-northwest) at (\name-north-|\name-west);
        \coordinate (\name-southeast) at (\name-south-|\name-east);
        \coordinate (\name-southwest) at (\name-south-|\name-west);
        
        \coordinate (\name-nearnortheast)  at (\LastEastx, \y/2, \z/2);
        \coordinate (\name-farnortheast)   at (\LastEastx, \y/2,-\z/2);
        \coordinate (\name-nearsoutheast)  at (\LastEastx,-\y/2, \z/2);
        \coordinate (\name-farsoutheast)   at (\LastEastx,-\y/2,-\z/2);
        
        \coordinate (\name-nearnorthwest)  at (0, \y/2, \z/2);
        \coordinate (\name-farnorthwest)   at (0, \y/2,-\z/2);
        \coordinate (\name-nearsouthwest)  at (0,-\y/2, \z/2);
        \coordinate (\name-farsouthwest)   at (0,-\y/2,-\z/2);
        
    },
    /boxblock/.search also={/tikz},
    /boxblock/.cd,
    width/.store        in=\cubex,
    height/.store       in=\cubey,
    depth/.store        in=\cubez,
    scale/.store        in=\scale,
    xlabel/.store       in=\boxlabels,
    ylabel/.store       in=\ylabel,
    zlabel/.store       in=\zlabel,
    caption/.store      in=\caption,
    name/.store         in=\name,
    fill/.store         in=\fill,
    opacity/.store      in=\opacity,
    fill={rgb:red,5;green,5;blue,5;white,15},
    opacity=0.4,
    width=2,
    height=13,
    depth=15,
    scale=.2,
    xlabel={{"","","","","","","","","",""}},
    ylabel=,
    zlabel=,
    caption=,
    name=,
]

\ProvidesPackage{Box}


%\ProvidesPackage{init}
\usetikzlibrary{quotes,arrows.meta}
\usetikzlibrary{positioning}

\def\edgecolor{rgb:blue,4;red,1;green,4;black,3}
\newcommand{\midarrow}{\tikz \draw[-Stealth,line width =0.8mm,draw=\edgecolor] (-0.3,0) -- ++(0.3,0);}

\usepackage{Ball}
\usepackage{Box}
\usepackage{RightBandedBox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% This Block can draw simple block of boxes with custom colors. 
% Can be used for conv, deconv etc
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{
}



\def\SoftmaxColor{rgb:magenta,5;black,7}
\usetikzlibrary{positioning}
\usetikzlibrary{3d} %for including external image 
\usetikzlibrary{shapes.geometric}
\pic[shift={(1,0,0)}] at (0,0) {Box={name=softmax,fill=\SoftmaxColor,%
        height=2,width=2,depth=2}}; 
\pic[shift={(1.4,0.4,1.4)}] at (0,0) {Box={name=softmax,fill=\SoftmaxColor,%
        height=2,width=2,depth=2}}; 
\pic[shift={(0.6,-0.4,-1.4)}] at (0,0) {Box={name=softmax,fill=\SoftmaxColor,%
        height=2,width=2,depth=2}}; 

\end{tikzpicture}
\end{document}\grid


==> model_schema/patched_images.tex <==


\begin{tikzpicture}
    % Include the image
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{model_schema/figures/bird.jpg}};
    % Get the dimensions of the image
    \pgfpointdiff{\pgfpointanchor{image}{south west}}%
                  {\pgfpointanchor{image}{north east}}
    \pgfgetlastxy{\imagewidth}{\imageheight}
    % Convert from pt to cm
    \pgfmathsetlengthmacro{\imagewidthcm}{\imagewidth/28.3464567}
    \pgfmathsetlengthmacro{\imageheightcm}{\imageheight/28.3464567}
    % Draw the grid
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \foreach \i in {0,1,...,5} { % Adjust the number of rows here
            \draw[white, very thick] (\i/5,0) -- (\i/5,1);
        }
        \foreach \j in {0,1,...,5} { % Adjust the number of columns here
            \draw[white, very thick] (0,\j/5) -- (1,\j/5);
        }
    \end{scope}
\end{tikzpicture}



==> model_schema/prototypes.tex <==


\begin{tikzpicture}[
    block/.style={
      rectangle, 
      draw, 
      text width=2em, 
      text centered, 
      fill=Dandelion,
      minimum height=15em
    },
    line/.style={
      draw, 
      -Latex
    },
    patch/.style={
    draw, 
      fill=Dandelion,
      minimum size=20mm,
    }
  ]


  \foreach \x in {0,...,2}
    \node[block, xshift=-\x*0.3cm, yshift=-\x*6] (patch\x) {};

% % Add the ellipsis
% \node (dots1) at (3,0) {\ldots};
  % Add ellipsis at the end of the four boxes
  %\node at ([xshift=-0.5cm]patch_array.east) {\ldots};
  % Add ellipsis at the end of the four boxes
  % \node at ([xshift=0.4cm]patch2.east) {\ldots};
  % \node[patch] at ([xshift=1cm]patch2.east) {};


\end{tikzpicture}

==> model_schema/prototypes_test.tex <==
\begin{tikzpicture}[
    block/.style={
      rectangle, 
      draw, 
      text width=2em, 
      text centered, 
      fill=Dandelion,
      fill opacity=0.2,
      minimum height=15em
    },
    line/.style={
      draw, 
      -Latex
    },
    patch/.style={
    draw, 
      fill=Dandelion,
      minimum size=20mm,
    },
    block_dark/.style={
      rectangle, 
      draw, 
      text width=2em, 
      text centered, 
      fill=Dandelion,
      fill opacity=1,
      minimum height=15em
    },
    line/.style={
      draw, 
      -Latex
    },
    patch/.style={
    draw, 
      fill=Dandelion,
      minimum size=20mm,
    }
  ]


  % \foreach \x in {0,...,1}
  %   \node[block, xshift=-\x*0.3cm, yshift=-\x*6] (patch\x) {};
    \node[block, xshift=-0*0.3cm, yshift=-0*6] (patch0) {};
    \node[block_dark, xshift=-1*0.3cm, yshift=-1*6] (patch1) {};


    \node at (-0.1,0) [scale =1.5] {\input{model_schema/dots}};
    
  % \foreach \x in {3,...,3}
    \node[block_dark, xshift=-3*0.3cm, yshift=-3*6] (patch3) {};

    \node at (-1,-1) [scale =1.5] {\input{model_schema/dots}};

  % \foreach \x in {5,...,7}
    \node[block, xshift=-5*0.3cm, yshift=-5*6] (patch5) {};
    \node[block, xshift=-6*0.3cm, yshift=-6*6] (pat6) {};
    \node[block_dark, xshift=-7*0.3cm, yshift=-7*6] (patch7) {};
    
  % Add ellipsis at the end of the four boxes
  %\node at ([xshift=-0.5cm]patch_array.east) {\ldots};
  % Add ellipsis at the end of the four boxes
  % \node at ([xshift=0.4cm]patch2.east) {\ldots};
  % \node[patch] at ([xshift=1cm]patch2.east) {};


\end{tikzpicture}


==> model_schema/schema_standalone.tex <==

\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage[utf8]{inputenc} % allow utf-8 input
\usepackage[T1]{fontenc}    % use 8-bit T1 fonts
\usepackage[colorlinks]{hyperref}
\usepackage{url}            % simple URL typesetting
\usepackage{booktabs}       % professional-quality tables
\usepackage{amsfonts}       % blackboard math symbols
\usepackage{nicefrac}       % compact symbols for 1/2, etc.
\usepackage{microtype}      % microtypography
\usepackage[dvipsnames]{xcolor}     % colors
\usepackage{amsmath}
\usepackage{todonotes}
\usepackage{physics}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multirow}
\usepackage{tabularx}
\usepackage{array}
\usepackage{import}
\usepackage{tikz}
\usepackage{verbatim}
\usepackage[capitalize,noabbrev]{cleveref}
\usepackage{float}
\newcolumntype{Y}{>{\centering\arraybackslash}X}
\usepackage{wrapfig}
\usepackage{tikzscale}

\standaloneconfig{margin=.2cm}
\begin{document}
\begin{tikzpicture}[
      myTrapezium/.pic =
      {
        \draw [fill=encoder_color] (0,0) -- (0,\b) -- (\a,\c) -- (\a,-\c) -- (0,-\b) -- cycle ;
        \coordinate (-center) at (\a/2,0
        \coordinate (-out) at (\a,0););
      },
      myArrows/.style=
      {
        line width=1mm, 
        black,
        -{Triangle[length=1.5mm,width=3mm]},
        shorten >=2pt, 
        shorten <=2pt, 
      }
]

\usetikzlibrary{positioning, arrows.meta, calc}
% \usepackage{import}
\usetikzlibrary{positioning}
\usetikzlibrary{3d} %for including external image 
\usetikzlibrary{shapes.geometric}

\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]

\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\DcnvColor{rgb:blue,5;green,2.5;white,5}
\def\SoftmaxColor{rgb:magenta,5;black,7}
\def\SumColor{rgb:blue,5;green,15}
\definecolor{encoder_color}{RGB}{190,208,248}
\def\a{1.8}  % width of trapezium
\def\b{.9} % small height of trapezium
\def\c{1.8}  % tall height of trapezium
\def\d{0.9}


% \node[canvas is zy plane at x=-5] (temp) at (-3,0,0) {\includegraphics[width=3.5cm,height=3.5cm]{model_schema/figures/bird.jpg}};
%\node[canvas is zy plane at x=-4] (temp) at (-3,0,0) %{\includegraphics[width=4cm,height=4cm]{figures/bird_patched.pdf}};
  \node[canvas is zy plane at x=-4.4] (temp) at (-3,0,0) (image_patched) {
    \resizebox{3.5cm}{3.5cm}{\input{model_schema/patched_images.tex}}
  };

\node[trapezium,
	fill = encoder_color,
	trapezium stretches = true,
	minimum width = 3cm, 
	minimum height = .8cm,
    text width=3cm,
    text centered,
 rotate=270] (encoder) at (-6.2,0.) {Frozen self-supervised ViT $\mathcal{F}$};

\node[draw, rectangle, minimum width=3.cm, minimum height=10mm, rotate=270, fill=blue!20, rounded corners, align=center] (Projection_head) at ([xshift=1.5cm]encoder) {Projection head};


\draw[myArrows] (encoder) edge (Projection_head);
\node(embed_patches) at ([xshift=1cm]Projection_head)[rotate=270, scale =0.5] {\input{model_schema/embedded_patches}};

\node at ([yshift=1.5cm]embed_patches) {$g$};

\node(sim_operations) at ([xshift=3.4cm]embed_patches)[ scale =0.4] {\input{model_schema/similarity}};
\node at ([xshift=-0.5cm, yshift=0.8cm]sim_operations) {$p$};

% \draw[myArrows] (embed_patches) edge ([xshift=0.1cm]sim_operations);
\node(conv_operations) at ([xshift=4.5cm]sim_operations)[ scale =0.4] {\input{model_schema/conv}};


\node(node_ref) at (sim_operations){};
\draw[->, yscale=0.5, line width = 1pt] (-3.7,2.3) .. controls (-3,4) and (-2.5,4) .. (-2,1.6);
\draw[-, yscale=0.5, xshift = 5cm, line width = 1pt] (-3.6,1.3).. controls (-3.4,2.5) .. (-3,3);
\draw[->, yscale=0.5, xshift = 5cm, line width = 1pt] (-3,3) .. controls (-2.5,3.5) and (-2,3).. (-1.5,1.9);
\draw[->, yscale=0.5, xshift = 5cm, line width = 1pt] (-3,3) .. controls (-2.5,3.5) and (-0.9,3.1) .. (0,1.1);

\node[draw, rectangle, minimum width=3.cm, minimum height=10mm, rotate=270, fill=blue!20, rounded corners, align=center] (Linear_layer) at ([xshift=9cm]sim_operations) {Classification Head};

\node(max) at (7,0)[ scale =0.1] {\input{model_schema/max}};
\node at ([xshift=0.2cm,yshift=-0.6cm]max) {$h$};

\draw[myArrows] (5.8,0) -- (6.6,0) node[above, pos=0.5] {max};
\draw[myArrows] (7.4,0) -- (Linear_layer);

\node(importance_projected) at (1,-2)[ scale =0.1] {\input{model_schema/proto_importance_example}};

\draw[->, line width = 1pt, color= \DcnvColor] (0.5,-0.9) -- (-0.4,-1.2);
\draw[->, line width = 1pt, color= \DcnvColor] (1.8,-0.6) -- (1.6,-1.2);
\draw[->, line width = 1pt, color= \DcnvColor] (2.2,-0.5) -- (2.5,-1.2);

\node at (-1.4,-3) {eye};
\node at (1,-3) {foot};
\node at (3.5,-3) {wing};

\end{tikzpicture}

\end{document}

==> model_schema/similarity.tex <==
\begin{tikzpicture}[
    block/.style={
      rectangle, 
      draw, 
      color = white,
      fill = gray,
      fill opacity=0.2,
      text width=3em, 
      text centered, 
      rounded corners, 
      minimum height=2em
    },
    line/.style={
      draw, 
      -Latex
    },
    patch/.style={
    draw,
      fill=lightgray,
      minimum size=10mm
    }
  ]
  
  % Draw rectangle for patch embedding
  % \node[block, minimum width=15cm, minimum height=4cm] (frame) at (0,0) {};
    \node[block, minimum width=14cm, minimum height=5cm] (frame) at (1,0) {};
  \node(sim)[font=\Huge] at ([xshift=-3cm, yshift=-2cm]frame) {Similarity};
    % Define the thickness of the parenthesis
    \def\parenthwidth{0.07cm}
    % Define the height of the parenthesis
    \def\parenthheight{3.3cm}

      % Draw the left bracket
    \draw[line width=\parenthwidth, ] 
    (-5,\parenthheight-1.5cm) arc (100:260:0.5cm and \parenthheight/2);
   % \node(prototypes) at (0,0)[rotate=0, scale =0.5] {\input{model_schema/prototypes}};

   \foreach \y in {0,...,2} {
        \foreach \x in {0,...,2} {
         \node[patch]  at(\x*1.1-4.25,\y*1.1-0.9)(patch\y) {};
         }
         };
    \node(prototypes) at (0,0.1)[rotate=0, scale =0.5] {{\input{model_schema/prototypes_test}}} ;
    \node[font=\Huge] at (-1.1,0) {;};

     \draw[line width=\parenthwidth, ] 
    (1.,\parenthheight-1.5cm) arc (80:-80:0.5cm and \parenthheight/2);
    
    \node[font=\Huge] at (2,0) {=};
    
    \node(sim1) at (6.2,0.8)[rotate=0, scale =.9] {{\input{model_schema/similarity_map}}} ;
    \node at (5.9,0.6)[rotate=0, scale =.9] {{\input{model_schema/similarity_map_dark}}} ;

    \node at (6.8,0.7) [scale =1.1] {\input{model_schema/dots}};

    
    \node(sim2) at ([xshift=4mm,yshift=-.7cm]sim1.west)[rotate=90, scale =.9] {{\input{model_schema/similarity_map_dark}}} ;

    \node at (6.2,0)[ scale =1.1] {\input{model_schema/dots}};

    
    \node(sim3) at ([xshift=-1mm,yshift=-1.2cm]sim1.west)[rotate=90, scale =.9] {{\input{model_schema/similarity_map}}};
    \node at (4.2,-0.6)[rotate=90, scale =.9] {{\input{model_schema/similarity_map}}}; 
    \node at (3.9,-0.8)[rotate=90, scale =.9] {{\input{model_schema/similarity_map_dark}}}; 
    

\end{tikzpicture}


==> model_schema/similarity_map.tex <==

\begin{tikzpicture}[scale=1]
    % Define colors
    \definecolor{color0}{RGB}{255,255,255} % white or empty space
    \definecolor{color1}{RGB}{170	198	253		}     % blue1
    \definecolor{color2}{RGB}{58	76	192	}       % black or any other color
    \definecolor{color3}{RGB}{184	17	41		}     % red
    \tikzset{transparent fill/.style={fill=#1, fill opacity=0.4}}
    % ... define other colors as needed

    % Define the "2D array" as a one-dimensional array
    \def\colorarray{2,1,1,
    3,3,2, 
    1,1,2,}

    % Calculate the total number of columns in the matrix
    \def\numcols{3}
    \fill[white, fill opacity=0.5] (-0.05,3.85) rectangle ++(3.2,3.2);
    % Draw the grid using nested foreach loops
    \foreach \y in {0,...,2} {
        \foreach \x in {0,...,2} {
            % Calculate the index for the current cell
            \pgfmathtruncatemacro{\index}{\y*\numcols + \x } % +1 because TikZ arrays are 1-indexed
            % Retrieve the color number from the array
            \pgfmathparse{array({\colorarray},\index)}
            \edef\colornumber{\pgfmathresult}
            % Draw the current cell with the extracted color
            \fill[transparent fill = color\colornumber] (\x*1.05,6-\y*1.05) rectangle ++(1,1); % Flip y-axis
        }
    }
\end{tikzpicture}


==> model_schema/similarity_map_big1.tex <==

\begin{tikzpicture}[scale=1]
    % Define colors
    \definecolor{color0}{RGB}{255, 204, 229} % white or empty space
    \definecolor{color1}{RGB}{170	198	253		}     % blue1
    \definecolor{color2}{RGB}{58	76	192	}       % black or any other color
    \definecolor{color3}{RGB}{184	17	41		}     % red
    
    % ... define other colors as needed

    % Define the "2D array" as a one-dimensional array
    \def\colorarray{
    2, 2, 2, 2, 2,
    1, 1, 1, 2, 2, 
    1, 1, 0, 0, 2,
    2, 1, 0, 3, 2,
    2, 1, 1, 1, 2,}

  % Style for the transparent fill
  \tikzset{transparent fill/.style={fill=#1, fill opacity=0.7}}

    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{model_schema/figures/bird.jpg}};
    % Get the dimensions of the image
    \pgfpointdiff{\pgfpointanchor{image}{south west}}%
                  {\pgfpointanchor{image}{north east}}
    \pgfgetlastxy{\imagewidth}{\imageheight}
    % Convert from pt to cm
    \pgfmathsetlengthmacro{\imagewidthcm}{\imagewidth/28.3464567}
    \pgfmathsetlengthmacro{\imageheightcm}{\imageheight/28.3464567}
    % Draw the grid
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \foreach \i in {0,1,...,4} { % Adjust the number of rows here
            \draw[white, very thick] (\i/5,0) -- (\i/5,1);
            \foreach \j in {0,1,...,4} { % Adjust the number of columns here
                \draw[white, very thick] (0,\j/5) -- (1,\j/5);
                % Retrieve the color number from the array
                \pgfmathparse{array({\colorarray},(\i)*5 +\j)}
                \edef\colornumber{\pgfmathresult}
                \fill[transparent fill=color\colornumber] (\i/5+0.001,\j/5) rectangle ++(1/5-0.003,1/5); % Flip y-axis
        }

        }
    \end{scope}
    
\end{tikzpicture}


==> model_schema/similarity_map_big2.tex <==
\begin{tikzpicture}[scale=1]
    % Define colors
    \definecolor{color0}{RGB}{255, 204, 229} % white or empty space
    \definecolor{color1}{RGB}{170	198	253		}     % blue1
    \definecolor{color2}{RGB}{58	76	192	}       % black or any other color
    \definecolor{color3}{RGB}{184	17	41		}     % red
    
    % ... define other colors as needed

    % Define the "2D array" as a one-dimensional array
    \def\colorarray{
    2, 2, 2, 2, 2,
    3, 0, 1, 2, 2, 
    3, 3, 0, 1, 2,
    0, 0, 1, 1, 2,
    2, 2, 2, 2, 2,}

  % Style for the transparent fill
  \tikzset{transparent fill/.style={fill=#1, fill opacity=0.7}}

    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{model_schema/figures/bird.jpg}};
    % Get the dimensions of the image
    \pgfpointdiff{\pgfpointanchor{image}{south west}}%
                  {\pgfpointanchor{image}{north east}}
    \pgfgetlastxy{\imagewidth}{\imageheight}
    % Convert from pt to cm
    \pgfmathsetlengthmacro{\imagewidthcm}{\imagewidth/28.3464567}
    \pgfmathsetlengthmacro{\imageheightcm}{\imageheight/28.3464567}
    % Draw the grid
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \foreach \i in {0,1,...,4} { % Adjust the number of rows here
            \draw[white, very thick] (\i/5,0) -- (\i/5,1);
            \foreach \j in {0,1,...,4} { % Adjust the number of columns here
                \draw[white, very thick] (0,\j/5) -- (1,\j/5);
                % Retrieve the color number from the array
                \pgfmathparse{array({\colorarray},(\i)*5 +\j)}
                \edef\colornumber{\pgfmathresult}
                \fill[transparent fill=color\colornumber] (\i/5+0.001,\j/5) rectangle ++(1/5-0.003,1/5); % Flip y-axis
        }

        }
    \end{scope}
    
\end{tikzpicture}


==> model_schema/similarity_map_big3.tex <==

\begin{tikzpicture}[scale=1]
    % Define colors
    \definecolor{color0}{RGB}{255, 204, 229} % white or empty space
    \definecolor{color1}{RGB}{170	198	253		}     % blue1
    \definecolor{color2}{RGB}{58	76	192	}       % black or any other color
    \definecolor{color3}{RGB}{184	17	41		}     % red
    
    % ... define other colors as needed

    % Define the "2D array" as a one-dimensional array
    \def\colorarray{
    2, 2, 2, 2, 2,
    0, 3, 3, 2, 2, 
    2, 1, 0, 0, 2,
    2, 1, 3, 1, 2,
    2, 2, 2, 2, 2,}

  % Style for the transparent fill
  \tikzset{transparent fill/.style={fill=#1, fill opacity=0.7}}

    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{model_schema/figures/bird.jpg}};
    % Get the dimensions of the image
    \pgfpointdiff{\pgfpointanchor{image}{south west}}%
                  {\pgfpointanchor{image}{north east}}
    \pgfgetlastxy{\imagewidth}{\imageheight}
    % Convert from pt to cm
    \pgfmathsetlengthmacro{\imagewidthcm}{\imagewidth/28.3464567}
    \pgfmathsetlengthmacro{\imageheightcm}{\imageheight/28.3464567}
    % Draw the grid
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \foreach \i in {0,1,...,4} { % Adjust the number of rows here
            \draw[white, very thick] (\i/5,0) -- (\i/5,1);
            \foreach \j in {0,1,...,4} { % Adjust the number of columns here
                \draw[white, very thick] (0,\j/5) -- (1,\j/5);
                % Retrieve the color number from the array
                \pgfmathparse{array({\colorarray},(\i)*5 +\j)}
                \edef\colornumber{\pgfmathresult}
                \fill[transparent fill=color\colornumber] (\i/5+0.001,\j/5) rectangle ++(1/5-0.003,1/5); % Flip y-axis
        }

        }
    \end{scope}
    
\end{tikzpicture}


==> model_schema/similarity_map_dark.tex <==

\begin{tikzpicture}[scale=1]
    % Define colors
    \definecolor{color0}{RGB}{255,255,255} % white or empty space
    \definecolor{color1}{RGB}{170	198	253		}     % blue1
    \definecolor{color2}{RGB}{58	76	192	}       % black or any other color
    \definecolor{color3}{RGB}{184	17	41		}     % red
    \tikzset{transparent fill/.style={fill=#1, fill opacity=0.8}}
    % ... define other colors as needed

    % Define the "2D array" as a one-dimensional array
    \def\colorarray{2,1,1,
    3,3,2, 
    1,1,2,}

    % Calculate the total number of columns in the matrix
    \def\numcols{3}
    \fill[ white] (-0.05,3.85) rectangle ++(3.2,3.2);
    % Draw the grid using nested foreach loops
    \foreach \y in {0,...,2} {
        \foreach \x in {0,...,2} {
            % Calculate the index for the current cell
            \pgfmathtruncatemacro{\index}{\y*\numcols + \x } % +1 because TikZ arrays are 1-indexed
            % Retrieve the color number from the array
            \pgfmathparse{array({\colorarray},\index)}
            \edef\colornumber{\pgfmathresult}
            % Draw the current cell with the extracted color
            \fill[transparent fill = color\colornumber] (\x*1.05,6-\y*1.05) rectangle ++(1,1); % Flip y-axis
        }
    }
\end{tikzpicture}

